Three lectures on random proper colorings of $\mathbb{Z}^d$

A proper $q$-coloring of a graph is an assignment of one of $q$ colors to each vertex of the graph so that adjacent vertices are colored differently. Sample uniformly among all proper $q$-colorings of a large discrete cube in the integer lattice $\mathbb{Z}^d$. Does the random coloring obtained exhibit any large-scale structure? Does it have fast decay of correlations? We discuss these questions and the way their answers depend on the dimension $d$ and the number of colors $q$. The questions are motivated by statistical physics (anti-ferromagnetic materials, square ice), combinatorics (proper colorings, independent sets) and the study of random Lipschitz functions on a lattice. The discussion introduces a diverse set of tools, useful for this purpose and for other problems, including spatial mixing, entropy and coupling methods, Gibbs measures and their classification and refined contour analysis.

==> fig-cube-0.tex <==
\begin{tikzpicture}

  \path[use as bounding box] (-0.250,-0.250) rectangle (7.000,7.000);

  \draw[line width = 0.2, color = black, densely dotted] (1.000,0.500) -- (1.000,0.250) -- (1.250,0.250) -- (1.250,0.500);
  \draw[line width = 0.2, color = black, densely dotted] (1.500,0.500) -- (1.500,0.250) -- (1.750,0.250) -- (1.750,0.500);
  \draw[line width = 0.2, color = black, densely dotted] (2.000,0.500) -- (2.000,0.250) -- (2.250,0.250) -- (2.250,0.500);
  \draw[line width = 0.2, color = black, densely dotted] (2.500,0.500) -- (2.500,0.250) -- (2.750,0.250) -- (2.750,0.500);
  \draw[line width = 0.2, color = black, densely dotted] (3.000,0.500) -- (3.000,0.250) -- (3.250,0.250) -- (3.250,0.500);
  \draw[line width = 0.2, color = black, densely dotted] (3.500,0.500) -- (3.500,0.250) -- (3.750,0.250) -- (3.750,0.500);
  \draw[line width = 0.2, color = black, densely dotted] (4.000,0.500) -- (4.000,0.250) -- (4.250,0.250) -- (4.250,0.500);
  \draw[line width = 0.2, color = black, densely dotted] (4.500,0.500) -- (4.500,0.250) -- (4.750,0.250) -- (4.750,0.500);
  \draw[line width = 0.2, color = black, densely dotted] (5.000,0.500) -- (5.000,0.250) -- (5.250,0.250) -- (5.250,0.500);
  \draw[line width = 0.2, color = black, densely dotted] (5.500,0.500) -- (5.500,0.250) -- (5.750,0.250) -- (5.750,0.500);
  \draw[line width = 0.2, color = black, densely dotted] (1.000,6.250) -- (1.000,6.500) -- (1.250,6.500) -- (1.250,6.250);
  \draw[line width = 0.2, color = black, densely dotted] (1.500,6.250) -- (1.500,6.500) -- (1.750,6.500) -- (1.750,6.250);
  \draw[line width = 0.2, color = black, densely dotted] (2.000,6.250) -- (2.000,6.500) -- (2.250,6.500) -- (2.250,6.250);
  \draw[line width = 0.2, color = black, densely dotted] (2.500,6.250) -- (2.500,6.500) -- (2.750,6.500) -- (2.750,6.250);
  \draw[line width = 0.2, color = black, densely dotted] (3.000,6.250) -- (3.000,6.500) -- (3.250,6.500) -- (3.250,6.250);
  \draw[line width = 0.2, color = black, densely dotted] (3.500,6.250) -- (3.500,6.500) -- (3.750,6.500) -- (3.750,6.250);
  \draw[line width = 0.2, color = black, densely dotted] (4.000,6.250) -- (4.000,6.500) -- (4.250,6.500) -- (4.250,6.250);
  \draw[line width = 0.2, color = black, densely dotted] (4.500,6.250) -- (4.500,6.500) -- (4.750,6.500) -- (4.750,6.250);
  \draw[line width = 0.2, color = black, densely dotted] (5.000,6.250) -- (5.000,6.500) -- (5.250,6.500) -- (5.250,6.250);
  \draw[line width = 0.2, color = black, densely dotted] (5.500,6.250) -- (5.500,6.500) -- (5.750,6.500) -- (5.750,6.250);
  \draw[line width = 0.2, color = black, densely dotted] (0.500,1.000) -- (0.250,1.000) -- (0.250,1.250) -- (0.500,1.250);
  \draw[line width = 0.2, color = black, densely dotted] (0.500,1.500) -- (0.250,1.500) -- (0.250,1.750) -- (0.500,1.750);
  \draw[line width = 0.2, color = black, densely dotted] (0.500,2.000) -- (0.250,2.000) -- (0.250,2.250) -- (0.500,2.250);
  \draw[line width = 0.2, color = black, densely dotted] (0.500,2.500) -- (0.250,2.500) -- (0.250,2.750) -- (0.500,2.750);
  \draw[line width = 0.2, color = black, densely dotted] (0.500,3.000) -- (0.250,3.000) -- (0.250,3.250) -- (0.500,3.250);
  \draw[line width = 0.2, color = black, densely dotted] (0.500,3.500) -- (0.250,3.500) -- (0.250,3.750) -- (0.500,3.750);
  \draw[line width = 0.2, color = black, densely dotted] (0.500,4.000) -- (0.250,4.000) -- (0.250,4.250) -- (0.500,4.250);
  \draw[line width = 0.2, color = black, densely dotted] (0.500,4.500) -- (0.250,4.500) -- (0.250,4.750) -- (0.500,4.750);
  \draw[line width = 0.2, color = black, densely dotted] (0.500,5.000) -- (0.250,5.000) -- (0.250,5.250) -- (0.500,5.250);
  \draw[line width = 0.2, color = black, densely dotted] (0.500,5.500) -- (0.250,5.500) -- (0.250,5.750) -- (0.500,5.750);
  \draw[line width = 0.2, color = black, densely dotted] (6.250,1.000) -- (6.500,1.000) -- (6.500,1.250) -- (6.250,1.250);
  \draw[line width = 0.2, color = black, densely dotted] (6.250,1.500) -- (6.500,1.500) -- (6.500,1.750) -- (6.250,1.750);
  \draw[line width = 0.2, color = black, densely dotted] (6.250,2.000) -- (6.500,2.000) -- (6.500,2.250) -- (6.250,2.250);
  \draw[line width = 0.2, color = black, densely dotted] (6.250,2.500) -- (6.500,2.500) -- (6.500,2.750) -- (6.250,2.750);
  \draw[line width = 0.2, color = black, densely dotted] (6.250,3.000) -- (6.500,3.000) -- (6.500,3.250) -- (6.250,3.250);
  \draw[line width = 0.2, color = black, densely dotted] (6.250,3.500) -- (6.500,3.500) -- (6.500,3.750) -- (6.250,3.750);
  \draw[line width = 0.2, color = black, densely dotted] (6.250,4.000) -- (6.500,4.000) -- (6.500,4.250) -- (6.250,4.250);
  \draw[line width = 0.2, color = black, densely dotted] (6.250,4.500) -- (6.500,4.500) -- (6.500,4.750) -- (6.250,4.750);
  \draw[line width = 0.2, color = black, densely dotted] (6.250,5.000) -- (6.500,5.000) -- (6.500,5.250) -- (6.250,5.250);
  \draw[line width = 0.2, color = black, densely dotted] (6.250,5.500) -- (6.500,5.500) -- (6.500,5.750) -- (6.250,5.750);

  \draw[line width = 0.01cm, color = black] (0.750,0.750) -- (0.750,0.500) -- (1.000,0.500)-- (1.000,0.750) -- (1.250,0.750) -- (1.250,0.500) -- (1.500,0.500)-- (1.500,0.750) -- (1.750,0.750) -- (1.750,0.500) -- (2.000,0.500)-- (2.000,0.750) -- (2.250,0.750) -- (2.250,0.500) -- (2.500,0.500)-- (2.500,0.750) -- (2.750,0.750) -- (2.750,0.500) -- (3.000,0.500)-- (3.000,0.750) -- (3.250,0.750) -- (3.250,0.500) -- (3.500,0.500)-- (3.500,0.750) -- (3.750,0.750) -- (3.750,0.500) -- (4.000,0.500)-- (4.000,0.750) -- (4.250,0.750) -- (4.250,0.500) -- (4.500,0.500)-- (4.500,0.750) -- (4.750,0.750) -- (4.750,0.500) -- (5.000,0.500)-- (5.000,0.750) -- (5.250,0.750) -- (5.250,0.500) -- (5.500,0.500)-- (5.500,0.750) -- (5.750,0.750) -- (5.750,0.500) -- (6.000,0.500) -- (6.000,0.750);

  \draw[line width = 0.01cm, color = black] (0.750,6.000) -- (0.750,6.250) -- (1.000,6.250)-- (1.000,6.000) -- (1.250,6.000) -- (1.250,6.250) -- (1.500,6.250)-- (1.500,6.000) -- (1.750,6.000) -- (1.750,6.250) -- (2.000,6.250)-- (2.000,6.000) -- (2.250,6.000) -- (2.250,6.250) -- (2.500,6.250)-- (2.500,6.000) -- (2.750,6.000) -- (2.750,6.250) -- (3.000,6.250)-- (3.000,6.000) -- (3.250,6.000) -- (3.250,6.250) -- (3.500,6.250)-- (3.500,6.000) -- (3.750,6.000) -- (3.750,6.250) -- (4.000,6.250)-- (4.000,6.000) -- (4.250,6.000) -- (4.250,6.250) -- (4.500,6.250)-- (4.500,6.000) -- (4.750,6.000) -- (4.750,6.250) -- (5.000,6.250)-- (5.000,6.000) -- (5.250,6.000) -- (5.250,6.250) -- (5.500,6.250)-- (5.500,6.000) -- (5.750,6.000) -- (5.750,6.250) -- (6.000,6.250) -- (6.000,6.000);

  \draw[line width = 0.01cm, color = black] (0.750,0.750) -- (0.500,0.750) -- (0.500,1.000)-- (0.750,1.000) -- (0.750,1.250) -- (0.500,1.250) -- (0.500,1.500)-- (0.750,1.500) -- (0.750,1.750) -- (0.500,1.750) -- (0.500,2.000)-- (0.750,2.000) -- (0.750,2.250) -- (0.500,2.250) -- (0.500,2.500)-- (0.750,2.500) -- (0.750,2.750) -- (0.500,2.750) -- (0.500,3.000)-- (0.750,3.000) -- (0.750,3.250) -- (0.500,3.250) -- (0.500,3.500)-- (0.750,3.500) -- (0.750,3.750) -- (0.500,3.750) -- (0.500,4.000)-- (0.750,4.000) -- (0.750,4.250) -- (0.500,4.250) -- (0.500,4.500)-- (0.750,4.500) -- (0.750,4.750) -- (0.500,4.750) -- (0.500,5.000)-- (0.750,5.000) -- (0.750,5.250) -- (0.500,5.250) -- (0.500,5.500)-- (0.750,5.500) -- (0.750,5.750) -- (0.500,5.750) -- (0.500,6.000) -- (0.750,6.000);

  \draw[line width = 0.01cm, color = black] (6.000,0.750) -- (6.250,0.750) -- (6.250,1.000)-- (6.000,1.000) -- (6.000,1.250) -- (6.250,1.250) -- (6.250,1.500)-- (6.000,1.500) -- (6.000,1.750) -- (6.250,1.750) -- (6.250,2.000)-- (6.000,2.000) -- (6.000,2.250) -- (6.250,2.250) -- (6.250,2.500)-- (6.000,2.500) -- (6.000,2.750) -- (6.250,2.750) -- (6.250,3.000)-- (6.000,3.000) -- (6.000,3.250) -- (6.250,3.250) -- (6.250,3.500)-- (6.000,3.500) -- (6.000,3.750) -- (6.250,3.750) -- (6.250,4.000)-- (6.000,4.000) -- (6.000,4.250) -- (6.250,4.250) -- (6.250,4.500)-- (6.000,4.500) -- (6.000,4.750) -- (6.250,4.750) -- (6.250,5.000)-- (6.000,5.000) -- (6.000,5.250) -- (6.250,5.250) -- (6.250,5.500)-- (6.000,5.500) -- (6.000,5.750) -- (6.250,5.750) -- (6.250,6.000) -- (6.000,6.000);

\end{tikzpicture}


==> fig-cube-1.tex <==
\begin{tikzpicture}

  \path[use as bounding box] (-0.250,-0.250) rectangle (7.000,7.000);

  \draw[line width = 0.01cm, color = black] (0.750,0.750) -- (0.750,0.500) -- (1.000,0.500)-- (1.000,0.250) -- (1.250,0.250) -- (1.250,0.500) -- (1.500,0.500)-- (1.500,0.750) -- (1.750,0.750) -- (1.750,0.500) -- (2.000,0.500)-- (2.000,0.750) -- (2.250,0.750) -- (2.250,0.500) -- (2.500,0.500)-- (2.500,0.250) -- (2.750,0.250) -- (2.750,0.500) -- (3.000,0.500)-- (3.000,0.750) -- (3.250,0.750) -- (3.250,0.500) -- (3.500,0.500)-- (3.500,0.250) -- (3.750,0.250) -- (3.750,0.500) -- (4.000,0.500)-- (4.000,0.750) -- (4.250,0.750) -- (4.250,0.500) -- (4.500,0.500)-- (4.500,0.250) -- (4.750,0.250) -- (4.750,0.500) -- (5.000,0.500)-- (5.000,0.250) -- (5.250,0.250) -- (5.250,0.500) -- (5.500,0.500)-- (5.500,0.250) -- (5.750,0.250) -- (5.750,0.500) -- (6.000,0.500) -- (6.000,0.750);
  \draw[line width = 0.2, color = black, densely dotted] (4.750,0.250) -- (4.750,0.000) -- (5.000,0.000) -- (5.000,0.250);
  \draw[line width = 0.2, color = black, densely dotted] (5.250,0.250) -- (5.250,0.000) -- (5.500,0.000) -- (5.500,0.250);
  \draw[line width = 0.01cm, color = black] (0.750,6.000) -- (0.750,6.250) -- (1.000,6.250)-- (1.000,6.000) -- (1.250,6.000) -- (1.250,6.250) -- (1.500,6.250)-- (1.500,6.000) -- (1.750,6.000) -- (1.750,6.250) -- (2.000,6.250)-- (2.000,6.000) -- (2.250,6.000) -- (2.250,6.250) -- (2.500,6.250)-- (2.500,6.500) -- (2.750,6.500) -- (2.750,6.250) -- (3.000,6.250)-- (3.000,6.000) -- (3.250,6.000) -- (3.250,6.250) -- (3.500,6.250)-- (3.500,6.500) -- (3.750,6.500) -- (3.750,6.250) -- (4.000,6.250)-- (4.000,6.000) -- (4.250,6.000) -- (4.250,6.250) -- (4.500,6.250)-- (4.500,6.000) -- (4.750,6.000) -- (4.750,6.250) -- (5.000,6.250)-- (5.000,6.500) -- (5.250,6.500) -- (5.250,6.250) -- (5.500,6.250)-- (5.500,6.500) -- (5.750,6.500) -- (5.750,6.250) -- (6.000,6.250) -- (6.000,6.000);
  \draw[line width = 0.2, color = black, densely dotted] (5.250,6.500) -- (5.250,6.750) -- (5.500,6.750) -- (5.500,6.500);
  \draw[line width = 0.01cm, color = black] (0.750,0.750) -- (0.500,0.750) -- (0.500,1.000)-- (0.250,1.000) -- (0.250,1.250) -- (0.500,1.250) -- (0.500,1.500)-- (0.750,1.500) -- (0.750,1.750) -- (0.500,1.750) -- (0.500,2.000)-- (0.750,2.000) -- (0.750,2.250) -- (0.500,2.250) -- (0.500,2.500)-- (0.250,2.500) -- (0.250,2.750) -- (0.500,2.750) -- (0.500,3.000)-- (0.750,3.000) -- (0.750,3.250) -- (0.500,3.250) -- (0.500,3.500)-- (0.250,3.500) -- (0.250,3.750) -- (0.500,3.750) -- (0.500,4.000)-- (0.750,4.000) -- (0.750,4.250) -- (0.500,4.250) -- (0.500,4.500)-- (0.250,4.500) -- (0.250,4.750) -- (0.500,4.750) -- (0.500,5.000)-- (0.250,5.000) -- (0.250,5.250) -- (0.500,5.250) -- (0.500,5.500)-- (0.750,5.500) -- (0.750,5.750) -- (0.500,5.750) -- (0.500,6.000) -- (0.750,6.000);
  \draw[line width = 0.2, color = black, densely dotted] (0.250,4.750) -- (0.000,4.750) -- (0.000,5.000) -- (0.250,5.000);
  \draw[line width = 0.01cm, color = black] (6.000,0.750) -- (6.250,0.750) -- (6.250,1.000)-- (6.500,1.000) -- (6.500,1.250) -- (6.250,1.250) -- (6.250,1.500)-- (6.500,1.500) -- (6.500,1.750) -- (6.250,1.750) -- (6.250,2.000)-- (6.500,2.000) -- (6.500,2.250) -- (6.250,2.250) -- (6.250,2.500)-- (6.000,2.500) -- (6.000,2.750) -- (6.250,2.750) -- (6.250,3.000)-- (6.500,3.000) -- (6.500,3.250) -- (6.250,3.250) -- (6.250,3.500)-- (6.000,3.500) -- (6.000,3.750) -- (6.250,3.750) -- (6.250,4.000)-- (6.500,4.000) -- (6.500,4.250) -- (6.250,4.250) -- (6.250,4.500)-- (6.500,4.500) -- (6.500,4.750) -- (6.250,4.750) -- (6.250,5.000)-- (6.000,5.000) -- (6.000,5.250) -- (6.250,5.250) -- (6.250,5.500)-- (6.000,5.500) -- (6.000,5.750) -- (6.250,5.750) -- (6.250,6.000) -- (6.000,6.000);
  \draw[line width = 0.2, color = black, densely dotted] (6.500,1.250) -- (6.750,1.250) -- (6.750,1.500) -- (6.500,1.500);
  \draw[line width = 0.2, color = black, densely dotted] (6.500,1.750) -- (6.750,1.750) -- (6.750,2.000) -- (6.500,2.000);
  \draw[line width = 0.2, color = black, densely dotted] (6.500,4.250) -- (6.750,4.250) -- (6.750,4.500) -- (6.500,4.500);

\end{tikzpicture}

